A Privacy-Aware Bayesian Approach for Combining Classifier and Cluster Ensembles

This paper introduces a privacy-aware Bayesian approach that combines ensembles of classifiers and clusterers to perform semi-supervised and transductive learning. We consider scenarios where instances and their classification/clustering results are distributed across different data sites and have sharing restrictions. As a special case, the privacy aware computation of the model when instances of the target data are distributed across different data sites, is also discussed. Experimental results show that the proposed approach can provide good classification accuracies while adhering to the data/model sharing constraints.

==> BC3E_fig.tex <==
\begin{tikzpicture}[ >=stealth]
	
           \draw [thick] (0.00,0.00) rectangle (4.00,5.00);
	   \draw (3.80, 0.20) node {$N$};
  
           \draw [thick] (0.25,0.50) rectangle (1.75,3.50);
	   \draw (1.6, 0.7) node {$r_{1}$};
             
           \draw [thick] (2.25,0.50) rectangle (3.75,3.50);
	   \draw (3.6, 0.7) node {$r_{2}$};

           \draw [thick] (3,4.25) circle (0.4cm); % \theta
           \draw [thick] (3,2.75) circle (0.4cm); % z
           \filldraw [gray] (3,1.25) circle (0.4cm); % w_{1}
           \filldraw [gray] (1,1.25) circle (0.4cm); % w_{2}
           \draw (3,4.25) node {$\boldsymbol{\theta}$};
	   \draw (3,2.75) node {$\vect{z}$};
	   \draw (3,1.25) node {$\vect{w}_{2}$};
	   \draw (1,1.25) node {$\vect{w}_{1}$};
           \draw (5.25,1.25) node {$\boldsymbol{\beta}$}; 

           \filldraw [black] (5,1.25) circle (0.1cm); % beta
           \filldraw [black] (3,5.50) circle (0.1cm); % beta   
           
           \draw (3, 5.80) node {$\boldsymbol{\alpha}$};
           \draw[->, thick] (3,3.85) -- (3,3.15);
           \draw[->, thick] (3,2.35) -- (3,1.65);
           \draw[->, thick] (1,4.25) -- (1,1.65);
           \draw[-, thick] (2.6,4.25) -- (1,4.25);
%           \draw[->, thick] (4.9,4.25) -- (3.4,4.25);
           \draw[->, thick] (4.9,1.25) -- (3.4,1.25);
%           \draw[->, thick] (1,5.40) -- (1,4.65);
           \draw[->, thick] (3,5.40) -- (3,4.65);

           \draw [thick] (4.25,0.50) rectangle (5.75,2.00);
	   \draw (5.20, 0.70) node {$r_{2}\times k$};


\end{tikzpicture}

==> BCE_fig.tex <==
\begin{tikzpicture}[ >=stealth]
           
	
           \draw [thick] (2.00,0.00) rectangle (4.00,5.00);
	   \draw (3.80, 0.20) node {$N$};  
           
           \draw [thick] (2.25,0.50) rectangle (3.75,3.50);
	   \draw (3.6, 0.7) node {$r_{2}$};


           \draw [thick] (3,4.25) circle (0.4cm); % \theta
           
           \draw [thick] (3,2.75) circle (0.4cm); % z
           \filldraw [gray] (3,1.25) circle (0.4cm); % w_{2}
           \draw (3,4.25) node {$\boldsymbol{\theta}$};
	   \draw (3,2.75) node {$\vect{z}$};
	   \draw (3,1.25) node {$\vect{w}_{2}$};

           \draw (5.25,1.25) node {$\boldsymbol{\beta}$}; 

          
           \filldraw [black] (5,1.25) circle (0.1cm); % beta
           

           \filldraw [black] (3,5.50) circle (0.1cm); % beta   
           \draw (3, 5.80) node {$\boldsymbol{\gamma}$};

           \draw[->, thick] (3,3.85) -- (3,3.15);
           \draw[->, thick] (3,2.35) -- (3,1.65);
           
           \draw[->, thick] (4.9,1.25) -- (3.4,1.25);
           \draw[->, thick] (3,5.40) -- (3,4.65);

           \draw [thick] (4.25,0.50) rectangle (5.75,2.00);
	   \draw (5.20, 0.70) node {$r_{2}\times\hat{k}$};

   	   
\end{tikzpicture}

==> case1fig.tex <==
\begin{tikzpicture}[ >=stealth]

\node [circle, draw] (a) {S};
\node [right=0mm of a] {Update (\ref{updatebeta}) \& (\ref{updatealpha})};

\node [circle, draw] (b) [below left=3cm of a] {C$_{1}$};
\node [circle, draw] (c) [below right=3cm of a] {C$_{2}$};

\node [below=0mm of b] {Update (\ref{updatephi}) \& (\ref{updategamman})};
\node [below=0mm of c] {Update (\ref{updatephi}) \& (\ref{updategamman})};


\draw [->] (c) to [bend left=15] node [auto] {$3$} (a);
\draw [->] (a) to [bend left=15] node [auto] {$4$} (c);
\draw [->] (b) to [bend left=15] node [auto] {$1$} (a);
\draw [->] (a) to [bend left=15] node [auto] {$2$} (b);

   	   
\end{tikzpicture}

==> case2fig.tex <==
\begin{tikzpicture}[ >=stealth]          
 
\node [circle, draw] (a) {S};
\node [right=0mm of a] {Update (\ref{updategamman}) \& (\ref{updatealpha})};

\node [circle, draw] (b) [below left=3cm of a] {C$_1$};
\node [circle, draw] (c) [below right=3cm of a] {C$_2$};

\node [below=0mm of b] {Update (\ref{updatephi}) \& (\ref{updatebeta})};
\node [below=0mm of c] {Update (\ref{updatephi}) \& (\ref{updatebeta})};


\draw [->] (c) to [bend left=15] node [auto] {$3$} (a);
\draw [->] (a) to [bend left=15] node [auto] {$4$} (c);
\draw [->] (b) to [bend left=15] node [auto] {$1$} (a);
\draw [->] (a) to [bend left=15] node [auto] {$2$} (b);

   	   
\end{tikzpicture}

==> case3fig.tex <==
\begin{tikzpicture}[ >=stealth]
           
           
\node [circle, draw] (a) {Server};
\node [right=0mm of a] {Update \ref{updatemu0} to \ref{updateeta} except \ref{updatebeta}};


\node [circle, draw] (e) [below right=1.5cm of a] {AS 1};
\node [right=0mm of e] {Update \ref{updatekappa} to \ref{updatesigma} except \ref{updatephi}};
\node [circle, draw] (b) [below left=3cm of e] {Client 1}; 
\node [right=0mm of b] {Update \ref{updatekappa} to \ref{updatesigma}};

\node [circle, draw] (f) [below left=2cm of b] {AC 1};
\node [circle, draw] (g) [below right=2cm of b] {AC 2};


\node [circle, draw] (c) [left=3cm of b] {Client 2};
\node [left=0mm of c] {Update \ref{updatephi}};
\node [circle, draw] (d) [right=3cm of b] {Client 3};
\node [right=0mm of d] {Update \ref{updatephi}};

\draw [->] (c) to [bend left=15] node [auto, very near start] {$1$} (e);
\draw [->] (e) to [bend left=15] node [auto, very near start] {$2$} (c);
\draw [->] (b) to [bend left=15] node [auto, very near start] {$3$} (a);
\draw [->] (a) to [bend left=15] node [auto, very near start] {$4$} (b);
\draw [->] (d) to [bend left=15] node [auto, very near start] {$5$} (e);
\draw [->] (e) to [bend left=15] node [auto, very near start] {$6$} (d);

\draw [->] (b) to [bend right=15] node [auto, very near start] {$7$} (f);
\draw [->] (b) to [bend left=15] node [auto, very near start] {$8$} (g);
\draw [->] (c) to [bend left=15] node [auto, very near start] {$9$} (f);
\draw [->] (d) to [bend right=15] node [auto, very near start] {$10$} (g);


\node [below=0mm of f] {Update \ref{updatebeta}};
\node [below=0mm of g] {Update \ref{updatebeta}};

\draw [->] (f) to [bend left=15] node [auto, very near start] {$11$} (c);
\draw [->] (f) to [bend right=15] node [auto, very near start] {$12$} (b);
\draw [->] (g) to [bend left=15] node [auto, very near start] {$13$} (b);
\draw [->] (g) to [bend right=15] node [auto, very near start] {$14$} (d);

% \node [circle, draw] (h) [below=1.5cm of f] {};
% \node [circle, draw] (i) [below=1.5cm of g] {};
   	   
\end{tikzpicture}

==> case4fig.tex <==
\begin{tikzpicture}[ >=stealth]

\tikzstyle{redfill} = [fill=red,fill opacity=0.5];
\tikzstyle{bluefill} = [fill=blue,fill opacity=0.5];
\tikzstyle{greenfill} = [fill=green,fill opacity=0.5];
\tikzstyle{violetfill} = [fill=violet,fill opacity=0.5];           
           
\node [circle, draw] (a) {S};
\node [right=0mm of a] {Update (\ref{updatealpha})};

\node [circle, draw] (c) [below left=2cm of a] {AS$_2$};
\node [circle, draw] (d) [below right=2cm of a] {AS$_3$};
\node [circle, draw] (b) [left=2cm of c] {AS$_1$};
\node [circle, draw] (e) [right=2cm of d] {AS$_4$};


\node [circle, draw] (h) [below=5cm of a,xshift=-1.5cm, fill=blue] {C$_3$};
\node [circle, draw, fill=gray] (f) [left=1.5cm of h] {C$_2$};
\node [circle, draw] (g) [left=1.5cm of f] {C$_1$};

\node [circle, draw, fill=violet] (i) [below=5cm of a,xshift=1.5cm] {C$_4$};
\node [circle, draw, fill=red] (j) [right=1.5cm of i] {C$_5$};
\node [circle, draw, fill=green] (k) [right=1.5cm of j] {C$_6$};


\node [circle, draw] (l) [below=8cm of a] {AC$_2$};
\node [circle, draw] (m) [left=3cm of l] {AC$_1$};
\node [circle, draw] (n) [right=3cm of l] {AC$_3$};

\draw [->] (a) to [bend left=0] node [auto, swap, very near start] {$1$} (b);
\draw [->] (b) to [bend left=0] node [auto, very near start] {$2$} (a);
\draw [->] (a) to [bend left=0] node [auto, very near start] {$3$} (c);
\draw [->] (c) to [bend left=0] node [auto, very near start] {$4$} (a);
\draw [->] (a) to [bend left=0] node [auto, swap, very near start] {$5$} (d);
\draw [->] (d) to [bend left=0] node [auto, very near start] {$6$} (a);
\draw [->] (a) to [bend left=0] node [auto, very near start, yshift=-0.2cm] {$7$} (e);
\draw [->] (e) to [bend left=0] node [auto, very near start] {$8$} (a);

\draw [->] (g) to [bend left=0] node [auto, very near start] {$9$} (b);
\draw [->] (b) to [bend left=0] node [auto, swap, very near start] {$10$} (g);
\draw [->] (f) to [bend left=0] node [auto, very near start] {$11$} (b);
\draw [->] (b) to [bend left=0] node [auto, very near start] {$12$} (f);
\draw [->] (f) to [bend left=0] node [auto, very near start] {$13$} (c);
\draw [->] (c) to [bend left=0] node [auto, swap, very near start] {$14$} (f);
\draw [->] (h) to [bend left=0] node [auto, very near start] {$15$} (c);
\draw [->] (c) to [bend left=0] node [auto, very near start] {$16$} (h);
\draw [->] (h) to [bend left=0] node [auto, very near start] {$17$} (d);
\draw [->] (d) to [bend left=0] node [auto, swap, very near start] {$18$} (h);
\draw [->] (i) to [bend left=0] node [auto, very near start] {$19$} (d);
\draw [->] (d) to [bend left=0] node [auto, very near start] {$20$} (i);
\draw [->] (j) to [bend left=0] node [auto, very near start] {$21$} (e);
\draw [->] (e) to [bend left=0] node [auto, swap, very near start] {$22$} (j);
\draw [->] (k) to [bend left=0] node [auto, very near start] {$23$} (e);
\draw [->] (e) to [bend left=0] node [auto, very near start] {$24$} (k);


\draw [->] (g) to [bend left=0] node [auto,very near start] {$25$} (m);
\draw [->] (m) to [bend left=0] node [auto,very near start] {$26$} (g);
\draw [->] (h) to [bend left=0] node [auto,very near start] {$27$} (m);
\draw [->] (m) to [bend left=0] node [auto, very near start] {$28$} (h);
\draw [->] (j) to [bend left=0] node [auto, swap, very near start, xshift=0.5cm] {$29$} (m);
\draw [->] (m) to [bend left=0] node [auto, swap, very near start] {$30$} (j);

\draw [->] (f) to [bend left=0] node [auto, swap, very near start] {$31$} (l);
\draw [->] (l) to [bend left=0] node [auto, very near start] {$32$} (f);
\draw [->] (i) to [bend left=0] node [auto, swap, very near start] {$33$} (l);
\draw [->] (l) to [bend left=0] node [auto, very near start] {$34$} (i);
\draw [->] (j) to [bend left=0] node [auto, very near start] {$35$} (l);
\draw [->] (l) to [bend left=0] node [auto, swap, very near start] {$36$} (j);


\draw [->] (f) to [bend left=0] node [auto, very near start, xshift=-0.5cm] {$37$} (n);
\draw [->] (n) to [bend left=0] node [auto, very near start] {$38$} (f);
\draw [->] (i) to [bend left=0] node [auto, swap, very near start] {$39$} (n);
\draw [->] (n) to [bend left=0] node [auto, swap, very near start] {$40$} (i);
\draw [->] (k) to [bend left=0] node [auto, very near start] {$41$} (n);
\draw [->] (n) to [bend left=0] node [auto, very near start] {$42$} (k);

\node [right=0mm of n] {Update (\ref{updatebeta})};
\node [right=0mm of k] {Update (\ref{updatephi})};
\node [right=0mm of e] {Update (\ref{updategamman})};

% \draw [->] (i) to [bend left=0] node [auto, very near start] {$13$} (b);
% \draw [->] (b) to [bend left=0] node [auto, very near start] {$14$} (i);
% \draw [->] (j) to [bend left=0] node [auto, very near start] {$13$} (b);
% \draw [->] (b) to [bend left=0] node [auto, very near start] {$14$} (j);
% \draw [->] (k) to [bend left=0] node [auto, very near start] {$13$} (b);
% \draw [->] (b) to [bend left=0] node [auto, very near start] {$14$} (k);

% 
% \node [below=0mm of b] {Update (\ref{updatekappa}) to (\ref{updatesigma})};
% \node [below=0mm of c] {Update (\ref{updatekappa}) to (\ref{updatesigma})};  	   
\end{tikzpicture}

==> fig1a.tex <==
\begin{tikzpicture}[ >=stealth]

\filldraw [gray] (0,2) rectangle (1,4);
\filldraw [gray] (2,2) rectangle (3,4);

\filldraw [gray] (1,0) rectangle (2,2);
\filldraw [gray] (3,0) rectangle (4,2);



\draw [thick] (0.00,0.00) rectangle (4.00,4.00);
\draw [thick] (0.00,0.00) rectangle (1.00,4.00);
\draw [thick] (0.00,0.00) rectangle (2.00,4.00);
\draw [thick] (0.00,0.00) rectangle (3.00,4.00);


\draw [thick] (0.00,0.00) rectangle (4.00,1.00);
\draw [thick] (0.00,0.00) rectangle (4.00,2.00);
\draw [thick] (0.00,0.00) rectangle (4.00,3.00);



\end{tikzpicture}


==> fig1b.tex <==
\begin{tikzpicture}[ >=stealth]

\filldraw [gray] (0,2) rectangle (1,4);
\filldraw [gray] (2,2) rectangle (3,4);

\draw [thick] (0.00,0.00) rectangle (4.00,4.00);
\draw [thick] (0.00,0.00) rectangle (1.00,4.00);
\draw [thick] (0.00,0.00) rectangle (2.00,4.00);
\draw [thick] (0.00,0.00) rectangle (3.00,4.00);

\draw [thick] (0.00,0.00) rectangle (4.00,1.00);
\draw [thick] (0.00,0.00) rectangle (4.00,2.00);
\draw [thick] (0.00,0.00) rectangle (4.00,3.00);


\end{tikzpicture}


==> fig1c.tex <==
\begin{tikzpicture}[ >=stealth]

\filldraw [gray] (0,0) rectangle (2,4);
\filldraw [gray] (2,3) rectangle (4,4);
\filldraw [gray] (2,1) rectangle (4,2);


\draw [thick] (0.00,0.00) rectangle (4.00,4.00);
\draw [thick] (0.00,0.00) rectangle (1.00,4.00);
\draw [thick] (0.00,0.00) rectangle (2.00,4.00);
\draw [thick] (0.00,0.00) rectangle (3.00,4.00);


\draw [thick] (0.00,0.00) rectangle (4.00,1.00);
\draw [thick] (0.00,0.00) rectangle (4.00,2.00);
\draw [thick] (0.00,0.00) rectangle (4.00,3.00);

\end{tikzpicture}


==> figarbd.tex <==
\begin{tikzpicture}[ >=stealth]

\tikzstyle{redfill} = [fill=red,fill opacity=0.7]
\tikzstyle{bluefill} = [fill=blue,fill opacity=0.7]
\tikzstyle{greenfill} = [fill=green,fill opacity=0.7]
\tikzstyle{violetfill} = [fill=violet,fill opacity=0.7]

\filldraw [redfill] (0,0) rectangle (3,2);
\filldraw [bluefill] (0,2) rectangle (2,5);
\filldraw [greenfill] (3,0) rectangle (5,2);
\filldraw [violetfill] (2,2) rectangle (5,4);
\filldraw [gray] (2,4) rectangle (5,7);

\draw [thick] (0.00,0.00) rectangle (5.00,7.00);
\draw [thick] (0.00,0.00) rectangle (5.00,6.00);
\draw [thick] (0.00,0.00) rectangle (5.00,5.00);
\draw [thick] (0.00,0.00) rectangle (5.00,4.00);
\draw [thick] (0.00,0.00) rectangle (5.00,3.00);
\draw [thick] (0.00,0.00) rectangle (5.00,2.00);
\draw [thick] (0.00,0.00) rectangle (5.00,1.00);

\draw [thick] (0.00,0.00) rectangle (1.00,7.00);
\draw [thick] (0.00,0.00) rectangle (2.00,7.00);
\draw [thick] (0.00,0.00) rectangle (3.00,7.00);
\draw [thick] (0.00,0.00) rectangle (4.00,7.00);

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,0)  -- (-0.5,2) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{4}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,2)  -- (-0.5,4) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{3}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,4)  -- (-0.5,5) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{2}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,5)  -- (-0.5,7) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{1}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (0,7.5)  -- (2,7.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{1}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (2,7.5)  -- (3,7.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{2}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (3,7.5)  -- (5,7.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{3}$};

\end{tikzpicture}


==> figcd.tex <==
\begin{tikzpicture}[ >=stealth]

\filldraw [gray] (2,0) rectangle (4,4);

\draw [thick] (0.00,0.00) rectangle (4.00,4.00);
\draw [thick] (0.00,0.00) rectangle (1.00,4.00);
\draw [thick] (0.00,0.00) rectangle (2.00,4.00);
\draw [thick] (0.00,0.00) rectangle (3.00,4.00);


\draw [thick] (0.00,0.00) rectangle (4.00,1.00);
\draw [thick] (0.00,0.00) rectangle (4.00,2.00);
\draw [thick] (0.00,0.00) rectangle (4.00,3.00);


\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,0)  -- (-0.5,4) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (0,4.5)  -- (2,4.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{1}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (2,4.5)  -- (4,4.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{2}$};



\end{tikzpicture}


==> figrd.tex <==
\begin{tikzpicture}[ >=stealth]

\filldraw [gray] (0,0) rectangle (4,2);

\draw [thick] (0.00,0.00) rectangle (4.00,4.00);
\draw [thick] (0.00,0.00) rectangle (1.00,4.00);
\draw [thick] (0.00,0.00) rectangle (2.00,4.00);
\draw [thick] (0.00,0.00) rectangle (3.00,4.00);


\draw [thick] (0.00,0.00) rectangle (4.00,1.00);
\draw [thick] (0.00,0.00) rectangle (4.00,2.00);
\draw [thick] (0.00,0.00) rectangle (4.00,3.00);

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,0)  -- (-0.5,2) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{2}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,2)  -- (-0.5,4) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{1}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (0,4.5)  -- (4,4.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G$};

\end{tikzpicture}

